Randomized polynomial-time equivalence between determinant and trace-IMM equivalence tests

Equivalence testing for a polynomial family {g_m} over a field F is the following problem: Given black-box access to an n-variate polynomial f(x), where n is the number of variables in g_m, check if there exists an A in GL(n,F) such that f(x) = g_m(Ax). If yes, then output such an A. The complexity of equivalence testing has been studied for a number of important polynomial families, including the determinant (Det) and the two popular variants of the iterated matrix multiplication polynomial: IMM_{w,d} (the (1,1) entry of the product of d many w $\times$ w symbolic matrices) and Tr-IMM_{w,d} (the trace of the product of d many w $\times$ w symbolic matrices). The families Det, IMM and Tr-IMM are VBP-complete, and so, in this sense, they have the same complexity. But, do they have the same equivalence testing complexity? We show that the answer is 'yes' for Det and Tr-IMM (modulo the use of randomness). The result is obtained by connecting the two problems via another well-studied problem called the full matrix algebra isomorphism problem (FMAI). In particular, we prove the following: 1. Testing equivalence of polynomials to Tr-IMM_{w,d}, for d$\geq$ 3 and w$\geq$ 2, is randomized polynomial-time Turing reducible to testing equivalence of polynomials to Det_w, the determinant of the w $\times$ w matrix of formal variables. (Here, d need not be a constant.) 2. FMAI is randomized polynomial-time Turing reducible to equivalence testing (in fact, to tensor isomorphism testing) for the family of matrix multiplication tensors {Tr-IMM_{w,3}}. These in conjunction with the randomized poly-time reduction from determinant equivalence testing to FMAI [Garg,Gupta,Kayal,Saha19], imply that FMAI, equivalence testing for Tr-IMM and for Det, and the $3$-tensor isomorphism problem for the family of matrix multiplication tensors are randomized poly-time equivalent under Turing reductions.

==> figure_connections.tex <==
\begin{tikzpicture}
% CORNERS
\coordinate (a) at (0,0);
\coordinate (b) at ($(a) + (5,0)$);
\coordinate (c) at ($(a) + (5,-3)$);
\coordinate (d) at ($(a) + (0,-3)$);

\node at ($(a)$) [fill=white!100!] {\scriptsize $\EIMM$};
\node at ($(b)$) [fill=white!100!] {\scriptsize $\EDET$};
\node at ($(c)$) [fill=white!100!] {\scriptsize $\FMAI$};
\node at ($(d)$) [fill=white!100!] {\scriptsize $\MMTI$};

\node at ($(a)+ (2.5,0.2)$) [fill=white!100!] {\scriptsize This paper (Theorem \ref{theorem: reduction from equivalence testing of trace to det})};
\node at ($(b)+ (0.7,-1.5)$) [fill=white!100!] {\scriptsize \cite{GargGKS19}};
\node at ($(d)+ (2.5,-0.2)$) [fill=white!100!] {\scriptsize This paper (Theorem \ref{theorem: reduction from fmai to emi})};
\node at ($(a)+ (-1.8,-1.3)$) [fill=white!100!] {\scriptsize Symmetries of $\IMM_{w,d}$};
\node at ($(a)+ (-1.8,-1.7)$) [fill=white!100!] {\scriptsize (Lemma \ref{fact: symmetries of IMM} and \cite{Gesmundo15})};


\draw [->] ($(a) + (0.6,0)$) -- ($(b) - (0.4,0)$);
\draw [->] ($(b) + (0,-0.2)$) -- ($(c) + (0,0.2)$);
\draw [->] ($(c) - (0.4,0)$) -- ($(d) + (0.55,0)$);
\draw [->] ($(d) + (0,0.2)$) -- ($(a) + (0,-0.2)$);
\end{tikzpicture}

==> figures/V_inverse.tex <==
\begin{tikzpicture}
% CORNERS
\coordinate (a) at (0,0);
\coordinate (b) at ($(a) + (4,0)$);
\coordinate (c) at ($(a) + (4,-4)$);
\coordinate (d) at ($(a) + (0,-4)$);

\coordinate (p) at (-10.5,0);
\coordinate (q) at ($(p) + (4,0)$);
\coordinate (r) at ($(p) + (4,-4)$);
\coordinate (s) at ($(p)+ (0,-4)$); 

\coordinate (e) at (-5.2,0);
\coordinate (f) at ($(e) + (4,0)$);
\coordinate (g) at ($(e) + (4,-4)$);
\coordinate (h) at ($(e) + (0,-4)$);

% LINES

% Boundaries and edges
\draw (a) -- (b) -- (c) -- (d) -- (a);
\draw (p) -- (q) -- (r) -- (s) -- (p);
\draw (e) -- (f) -- (g) -- (h) -- (e);
\draw ($(a) + (0,-1.5)$) -- ($(b) + (0,-1.5)$);
\draw ($(a) + (0,-2.5)$) -- ($(b) + (0,-2.5)$);
\draw [dashed] ($(a) + (1.7,-1.5)$) -- ($(a) + (1.7,-2.5)$);
\draw [dashed] ($(b) + (-1.7,-1.5)$) -- ($(b) + (-1.7,-2.5)$);

\draw ($(p) + (0,-1.5)$) -- ($(q) + (0,-1.5)$);
\draw ($(p) + (0,-2.5)$) -- ($(q) + (0,-2.5)$);
\draw [dashed] ($(p) + (2.2,-1.5)$) -- ($(p) + (2.2,-2.5)$);
\draw [dashed] ($(p) + (3.2,-1.5)$) -- ($(p) + (3.2,-2.5)$);

\draw ($(e) + (0,-2.0)$) -- ($(f) + (0,-2.0)$);
\draw ($(e) + (0,-3)$) -- ($(f) + (0,-3)$);
\draw [dashed] ($(e) + (1.3, -2)$) -- ($(e) + (1.3, -3)$);
\draw [dashed] ($(f) + (-1.38, -2)$) -- ($(f) + (-1.38, -3)$);

% Nodes
\node at ($(p) + (2.7,-2)$) [fill=white!100!] {\scriptsize $B_{\sigma(k)}^{-1}$}; 



\node at ($(e) + (0.6,-2.5)$) [fill=white!100!] {\scriptsize $A_{\sigma(k),0}$}; 
\node at ($(f) + (-0.7,-2.5)$) [fill=white!100!] {\scriptsize $A_{\sigma(k),d-1}$};
\node at ($(e) + (2,-2.5)$) [fill=white!100!] {\scriptsize $\ldots$}; 

\node at ($(a) + (0.9,-2)$) [fill=white!100!] {\tiny $B_{\sigma(k)}^{-1}A_{\sigma(k),0}$}; 
\node at ($(b) + (-0.85,-2)$) [fill=white!100!] {\tiny $B_{\sigma(k)}^{-1}A_{\sigma(k),d-1}$};
\node at ($(a) + (2,-2)$) [fill=white!100!] {\scriptsize $\ldots$}; 

% Variable Names
\node at ($ (a) + (-0.5,-0.2)$) [fill=white!100!] {\scriptsize $\vecx_{\sigma(0)}$};
\node at ($ (a) + (-0.5,-2)$) [fill=white!100!] {\scriptsize $\vecx_{\sigma(k)}$};
\node at ($ (d) + (-0.6,0.2)$) [fill=white!100!] {\scriptsize $\vecx_{\sigma(d-1)}$};

\node at ($ (a) + (0.5,0.3)$) [fill=white!100!] {\scriptsize $\vecx_0$};
\node at ($ (a) + (2,0.3)$) {\scriptsize $\ldots$};
\node at ($ (b) + (-0.5,0.3)$) [fill=white!100!] {\scriptsize $\vecx_{d-1}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at ($ (p) + (-0.5,-0.2)$) [fill=white!100!] {\scriptsize $\vecx_{\sigma(0)}$};
\node at ($ (p) + (-0.5,-2)$) [fill=white!100!] {\scriptsize $\vecx_{\sigma(k)}$};
\node at ($ (s) + (-0.6,0.2)$) [fill=white!100!] {\scriptsize $\vecx_{\sigma(d-1)}$};

\node at ($ (p) + (0.5,0.3)$) [fill=white!100!] {\scriptsize $\vecx_0$};
\node at ($ (p) + (2,0.3)$) {\scriptsize $\ldots$};
\node at ($ (q) + (-0.5,0.3)$) [fill=white!100!] {\scriptsize $\vecx_{d-1}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at ($ (e) + (-0.5,-0.2)$) [fill=white!100!] {\scriptsize $\vecx_{0}$};
\node at ($ (e) + (-0.5,-2.5)$) [fill=white!100!] {\scriptsize $\vecx_{k}$};
\node at ($ (h) + (-0.6,0.2)$) [fill=white!100!] {\scriptsize $\vecx_{d-1}$};

\node at ($ (e) + (0.5,0.3)$) [fill=white!100!] {\scriptsize $\vecx_0$};
\node at ($ (e) + (2,0.3)$) {\scriptsize $\ldots$};
\node at ($ (f) + (-0.5,0.3)$) [fill=white!100!] {\scriptsize $\vecx_{d-1}$};


\node at ($(d) + (2,-0.5)$) {$V^{-1}$};
\node at ($(s) + (2,-0.5)$) {$E^{-1}$};
\node at ($(h) + (2,-0.5)$) {$A$};
\end{tikzpicture} 

==> figures/fig_a.tex <==
\begin{tikzpicture}
% CORNERS
\coordinate (a) at (0,0);
\coordinate (b) at ($(a) + (7,0)$);
\coordinate (c) at ($(a) + (7,-7)$);
\coordinate (d) at ($(a) + (0,-7)$);


% LINES
\draw (a) -- (b) -- (c) -- (d) -- (a);  
\draw [dashed] ($(a) + (0.8,0)$) -- ($(d) + (0.8,0)$);
\draw [dashed] ($(a) + (2,0)$) -- ($(d) + (2,0)$);
\draw [dashed] ($(b) - (2,0)$) -- ($(c) - (2,0)$);
\draw [dashed] ($(b) - (0.8,0)$) -- ($(c) - (0.8,0)$);

\draw [dashed] ($(a) + (2,-2)$)--($(a) + (3.5,-2)$);
%\draw [dashed] ($(a) + (2,-5)$)--($(b) - (2,5)$);
\draw [dashed] ($(a) + (3.5,-5)$)--($(b) - (2,5)$);
\draw [dashed] ($(a) + (3.5,-2)$)--($(a) + (3.5,-5)$);
\draw [dashed] ($(a) + (2,-3.5)$)--($(b) - (2,3.5)$);

\draw [dashed] ($(a) + (0,-0.8)$) -- ($(b) + (0,-0.8)$);
\draw [dashed] ($(c) - (0,-0.8)$) -- ($(d) - (0,-0.8)$);

% Nodes
\node at ($ (a) + (-0.5,-0.5)$) [fill=white!100!] {\scriptsize $\vecx_0$};
\node at ($ (a) + (-0.5,-3)$) [fill=white!100!] {\scriptsize $\vecx_k$};
\node at ($ (a) + (-0.5,-4.5)$) [fill=white!100!] {\scriptsize $\vecx_{k+1}$};
\node at ($ (d) + (-0.5,+0.5)$) [fill=white!100!] {\scriptsize $\vecx_{d-1}$};

\node at ($ (a) + (0.5,0.4)$) [fill=white!100!] {\scriptsize $\vecx_0$};
\node at ($ (a) + (3,0.4)$) [fill=white!100!] {\scriptsize $\vecx_k$};
\node at ($ (a) + (4.5,0.4)$) [fill=white!100!] {\scriptsize $\vecx_{k+1}$};
\node at ($ (b) + (-0.5,0.4)$) [fill=white!100!] {\scriptsize $\vecx_{d-1}$};

\node at ($ (a) + (2.8,-2.8)$) [fill=white!100!] {\scriptsize $I_w \otimes M^T$};
\node at ($ (a) + (4.2,-4.4)$) [fill=white!100!] {\scriptsize $-I_w \otimes M$};

\node at ($ (a) + (1.4,-1.2)$) [fill=white!100!] {$\ddots$};
\node at ($ (c) - (1.4,-1.2)$) [fill=white!100!] {$\ddots$};
\end{tikzpicture} 

==> figures/fig_b.tex <==
\begin{tikzpicture}
% CORNERS
\coordinate (a) at (0,0);
\coordinate (b) at ($(a) + (7,0)$);
\coordinate (c) at ($(a) + (7,-7)$);
\coordinate (d) at ($(a) + (0,-7)$);


% LINES
\draw (a) -- (b) -- (c) -- (d) -- (a);  
\draw [dashed] ($(a) + (0.8,0)$) -- ($(d) + (0.8,0)$);
\draw [dashed] ($(a) + (2,0)$) -- ($(d) + (2,0)$);
\draw [dashed] ($(b) - (2,0)$) -- ($(c) - (2,0)$);
\draw [dashed] ($(b) - (0.8,0)$) -- ($(c) - (0.8,0)$);

\draw [dashed] ($(a) + (2,-2)$)--($(a) + (3.5,-2)$);
%\draw [dashed] ($(a) + (2,-5)$)--($(b) - (2,5)$);
\draw [dashed] ($(a) + (3.5,-5)$)--($(b) - (2,5)$);
\draw [dashed] ($(a) + (3.5,-2)$)--($(a) + (3.5,-5)$);
\draw [dashed] ($(a) + (2,-3.5)$)--($(b) - (2,3.5)$);

\draw [dashed] ($(a) + (0,-0.8)$) -- ($(b) + (0,-0.8)$);
\draw [dashed] ($(c) - (0,-0.8)$) -- ($(d) - (0,-0.8)$);

% Nodes
\node at ($ (a) + (-0.5,-0.5)$) [fill=white!100!] {\scriptsize $\vecx_0$};
\node at ($ (a) + (-0.5,-3)$) [fill=white!100!] {\scriptsize $\vecx_k$};
\node at ($ (a) + (-0.5,-4.5)$) [fill=white!100!] {\scriptsize $\vecx_{k+1}$};
\node at ($ (d) + (-0.5,+0.5)$) [fill=white!100!] {\scriptsize $\vecx_{d-1}$};

\node at ($ (a) + (0.5,0.4)$) [fill=white!100!] {\scriptsize $\vecx_0$};
\node at ($ (a) + (3,0.4)$) [fill=white!100!] {\scriptsize $\vecx_k$};
\node at ($ (a) + (4.5,0.4)$) [fill=white!100!] {\scriptsize $\vecx_{k+1}$};
\node at ($ (b) + (-0.5,0.4)$) [fill=white!100!] {\scriptsize $\vecx_{d-1}$};

\node at ($ (a) + (2.8,-2.8)$) [fill=white!100!] {\scriptsize $M^T \otimes I_w$};
\node at ($ (a) + (4.2,-4.4)$) [fill=white!100!] {\scriptsize $-M \otimes I_w$};

\node at ($ (a) + (1.4,-1.2)$) [fill=white!100!] {$\ddots$};
\node at ($ (c) - (1.4,-1.2)$) [fill=white!100!] {$\ddots$};
\end{tikzpicture} 

==> figures/fig_c.tex <==
\begin{tikzpicture}
% CORNERS
\coordinate (a) at (0,0);
\coordinate (b) at ($(a) + (7,0)$);
\coordinate (c) at ($(a) + (7,-7)$);
\coordinate (d) at ($(a) + (0,-7)$);


% LINES
\draw (a) -- (b) -- (c) -- (d) -- (a);  
\draw  ($(a) + ( 1.6,0)$) -- ($(d) + ( 1.6,0)$);
\draw   ($(b) - (  1.6,0)$) -- ($(c) - (  1.6,0)$);


\draw   ($(a) + (0,-  1.6)$) -- ($(b) + (0,-  1.6)$);
\draw   ($(c) - (0,-  1.6)$) -- ($(d) - (0,-  1.6)$);

% Nodes
\node at ($ (a) + (-0.5,-0.5)$) [fill=white!100!] {\scriptsize $\vecx_0$};
\node at ($ (d) + (-0.5,+0.5)$) [fill=white!100!] {\scriptsize $\vecx_{d-1}$};

\node at ($ (a) + (0.5,0.4)$) [fill=white!100!] {\scriptsize $\vecx_0$};
\node at ($ (b) + (-0.5,0.4)$) [fill=white!100!] {\scriptsize $\vecx_{d-1}$};

\node at ($ (a) + (0.8,-0.8)$) [fill=white!100!] {\scriptsize $-M \otimes I_w$};
\node at ($ (c) - (0.8,-0.8)$) [fill=white!100!] {\scriptsize $M^T \otimes I_w$};

\end{tikzpicture} 

==> figures/random_matrix.tex <==
\begin{tikzpicture}
% CORNERS
\coordinate (a) at (0,0);
\coordinate (b) at ($(a) + (4.5,0)$);
\coordinate (c) at ($(a) + (4.5,-4.5)$);
\coordinate (d) at ($(a) + (0,-4.5)$);

% NODES
\node at ($ (a) + (0.45,-0.45)$) [fill=white!100!] {\scriptsize $R_0$};
\node at ($ (a) + (1.35,-1.35)$) [fill=white!100!] {\scriptsize $R_1$};

\node at ($ (c) - (1.35,-1.35)$) [fill=white!100!] {\scriptsize $R_{d-2}$};
\node at ($ (c) - (0.45,-0.45)$) [fill=white!100!] {\scriptsize $R_{d-1}$};

\node at ($ (a) + (-0.17,-0.45)$) [fill=white!100!] {\scriptsize $\vecx_0$};
\node at ($ (a) + (-0.17,-1.35)$) [fill=white!100!] {\scriptsize $\vecx_1$};

\node at ($ (d) + (-0.27,+1.35)$) [fill=white!100!] {\scriptsize $\vecx_{d-2}$};
\node at ($ (d) + (-0.27,+0.45)$) [fill=white!100!] {\scriptsize $\vecx_{d-1}$};

\node at ($ (a) + (0.45,0.2)$) [fill=white!100!] {\scriptsize $\vecx_0$};
\node at ($ (a) + (1.35,0.2)$) [fill=white!100!] {\scriptsize $\vecx_1$};

\node at ($ (b) + (-1.35,0.2)$) [fill=white!100!] {\scriptsize $\vecx_{d-2}$};
\node at ($ (b) + (-0.45,0.2)$) [fill=white!100!] {\scriptsize $\vecx_{d-1}$};


\node at ($ (a) + (3.2,-0.7)$) [fill=white!100!] {\scriptsize all entries outside};
\node at ($ (a) + (3.2,-1.1)$) [fill=white!100!] {\scriptsize the bordered region};
\node at ($ (a) + (3.2,-1.5)$) [fill=white!100!] {\scriptsize are zero};


% LINES
\draw (a) -- (b) -- (c) -- (d) -- (a);
\draw [dashed] ($(a) + (0.9,0)$) -- ($(a) + (0.9,-1.8)$);
\draw [dashed] ($(a) + (0,-0.9)$) -- ($(a) + (1.8,-0.9)$) -- ($(a) + (1.8,-1.8)$) -- ($(a) + (0.9,-1.8)$);
\draw [dashed] ($(a) + (1.9,-1.9)$) -- ($(c) - (1.9,-1.9)$);
\draw [dashed] ($(c) - (0.9,0)$) -- ($(c) - (0.9,-1.8)$);
\draw [dashed] ($(c) - (0,-0.9)$) -- ($(c) - (1.8,-0.9)$) -- ($(c) - (1.8,-1.8)$) -- ($(c) - (0.9,-1.8)$);

\end{tikzpicture} 

==> figures/the_E_matrices.tex <==
\begin{tikzpicture}
% CORNERS
\coordinate (a) at (0,0);
\coordinate (b) at ($(a) + (5,0)$);
\coordinate (c) at ($(a) + (5,-5)$);
\coordinate (d) at ($(a) + (0,-5)$);

\coordinate (p) at (-10,0);
\coordinate (q) at ($(p) + (1,0)$);
\coordinate (r) at ($(p) + (1,-5)$);
\coordinate (s) at ($(p)+ (0,-5)$); 

\coordinate (e) at (-7,0);
\coordinate (f) at ($(e) + (5,0)$);
\coordinate (g) at ($(e) + (5,-5)$);
\coordinate (h) at ($(e) + (0,-5)$);

% Variable Names
\node at ($ (a) + (-0.3,-0.5)$) [fill=white!100!] {\scriptsize $\vecx_{\sigma(0)}$};
\node at ($ (a) + (-0.3,-2.5)$) [fill=white!100!] {\scriptsize $\vecx_{\sigma(k)}$};
\node at ($ (d) + (-0.42,0.5)$) [fill=white!100!] {\scriptsize $\vecx_{\sigma(d-1)}$};

\node at ($ (a) + (0.5,0.2)$) [fill=white!100!] {\scriptsize $\vecx_0$};
\node at ($ (a) + (3.5,0.2)$) [fill=white!100!] {\scriptsize $\vecx_{\sigma(k)}$};
\node at ($ (a) + (3.5,-2.5)$) [fill=white!100!] {\scriptsize $B^{-1}_{\sigma(k)}$};
\node at ($ (b) + (-0.5,0.2)$) [fill=white!100!] {\scriptsize $\vecx_{d-1}$};

%%%%%%%%%%%%%%%%%%%%%%
% Variable Names
\node at ($ (e) + (-0.17,-0.5)$) [fill=white!100!] {\scriptsize $\vecx_{0}$};
\node at ($ (e) + (-0.3,-3.5)$) [fill=white!100!] {\scriptsize $\vecx_{\sigma(k)}$};
\node at ($ (h) + (-0.28,0.5)$) [fill=white!100!] {\scriptsize $\vecx_{d-1}$};

\node at ($ (e) + (0.5,0.2)$) [fill=white!100!] {\scriptsize $\vecx_{\sigma(0)}$};
\node at ($ (e) + (2.5,0.2)$) [fill=white!100!] {\scriptsize $\vecx_{\sigma(k)}$};
\node at ($ (e) + (2.5,-3.5)$) [fill=white!100!] {\scriptsize $B_{\sigma(k)}$};
\node at ($ (f) + (-0.5,0.2)$) [fill=white!100!] {\scriptsize $\vecx_{\sigma(d-1)}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at ($ (p) + (-0.17,-0.2)$) [fill=white!100!] {\scriptsize $\vecx_{0}$};
\node at ($ (p) + (-0.3,-2.5)$) [fill=white!100!] {\scriptsize $\vecx_{\sigma(k)}$};
\node at ($ (s) + (-0.28,0.2)$) [fill=white!100!] {\scriptsize $\vecx_{d-1}$};
\node at ($ (p) + (0.5,-2.5)$) [fill=white!100!] {\scriptsize $B_{\sigma(k)}$};
\node at ($ (p) + (0.5,0.2)$) [fill=white!100!] {\scriptsize $\vecx_{\sigma(k)}$};

% Name of the matrices
\node at ($(d) + (2.5,-0.5)$) {$E^{-1}$};
\node at ($(h) + (2.5,-0.5)$) {$E$};
\node at ($(s) + (0.5,-0.5)$) {$E_k$};




% LINES
\draw (a) -- (b) -- (c) -- (d) -- (a);


\draw (p) -- (q) -- (r) -- (s) -- (p);
\draw (e) -- (f) -- (g) -- (h) -- (e);

\draw [dashed] ($(p) + (0,-2)$) -- ($(q) + (0,-2)$);
\draw [dashed] ($(p) + (0,-3)$) -- ($(q) + (0,-3)$);

%\draw ($(e) + (2,0)$) -- ($(h) + (2,0)$);
%\draw ($(e) + (3.5,0)$) -- ($(h) + (3.5,0)$);
\draw [dashed] ($(e) + (2,-3)$) -- ($(e) + (3,-3)$) -- ($(e) + (3,-4)$) -- ($(e) + (2,-4)$) -- ($(e) + (2,-3)$);

%\draw ($(a) + (0,-2)$) -- ($(b) + (0,-2)$);
%\draw ($(a) + (0,-3.5)$) -- ($(b) + (0,-3.5)$); 
\draw [dashed] ($(a) + (3,-2)$) -- ($(a) + (4,-2)$) -- ($(a) + (4,-3)$) -- ($(a) + (3,-3)$) -- ($(a) + (3,-2)$);


 \end{tikzpicture} 

==> figures/the_matrix_hkR.tex <==
\begin{tikzpicture}
% CORNERS
\coordinate (a) at (0,0);
\coordinate (b) at ($(a) + (5.5,0)$);
\coordinate (c) at ($(a) + (5.5,-5.5)$);
\coordinate (d) at ($(a) + (0,-5.5)$);

% NODES
\node at ($ (a) + (0.5,-0.5)$) [fill=white!100!] {\scriptsize $h_k(R_0)$};
\node at ($ (a) + (1.5,-1.5)$) [fill=white!100!] {\scriptsize $h_k(R_1)$};

\node at ($ (c) - (2,-1.5)$) [fill=white!100!] {\scriptsize $h_k(R_{d-2})$};
\node at ($ (c) - (0.6,-0.6)$) [fill=white!100!] {\scriptsize $h_k(R_{d-1})$};

\node at ($ (a) + (-0.5,-0.5)$) [fill=white!100!] {\scriptsize $\vecx_0$};
\node at ($ (a) + (-0.5,-1)$) [fill=white!100!] {\scriptsize $\vecx_1$};

\node at ($ (d) + (-0.35,+1)$) [fill=white!100!] {\scriptsize $\vecx_{d-2}$};
\node at ($ (d) + (-0.35,+0.5)$) [fill=white!100!] {\scriptsize $\vecx_{d-1}$};

\node at ($ (a) + (0.5,0.2)$) [fill=white!100!] {\scriptsize $\vecx_0$};
\node at ($ (a) + (1,0.2)$) [fill=white!100!] {\scriptsize $\vecx_1$};

\node at ($ (b) + (-1.3,0.2)$) [fill=white!100!] {\scriptsize $\vecx_{d-2}$};
\node at ($ (b) + (-0.5,0.2)$) [fill=white!100!] {\scriptsize $\vecx_{d-1}$};


\node at ($ (a) + (3.8,-0.7)$) [fill=white!100!] {\scriptsize all entries outside};
\node at ($ (a) + (3.8,-1.1)$) [fill=white!100!] {\scriptsize the bordered region};
\node at ($ (a) + (3.8,-1.5)$) [fill=white!100!] {\scriptsize are zero};


% LINES
\draw (a) -- (b) -- (c) -- (d) -- (a);
\draw [dashed] ($(a) + (0.95,0)$) -- ($(a) + (0.95,-2)$);
\draw [dashed] ($(a) + (0,-0.95)$) -- ($(a) + (2,-0.95)$) -- ($(a) + (2,-2)$) -- ($(a) + (0.95,-2)$);
\draw [dashed] ($(a) + (2.5,-2.5)$) -- ($(c) - (2.5,-2.5)$);
\draw [dashed] ($(c) - (1.3,0)$) -- ($(c) - (1.3,-2.0)$);
\draw [dashed] ($(c) - (0,-0.9)$) -- ($(c) - (2.7,-0.9)$);
\draw [dashed] ($(c) - (2.7,-0.9)$) -- ($(c) - (2.7,-2.0)$);
\draw [dashed] ($(c) - (2.7,-2.0)$) -- ($(c) - (1.3,-2.0)$);
\end{tikzpicture} 

